On the implementation of an adaptive multirate framework for coupled transport and flow

In this work, a multirate in time approach resolving the different time scales of a convection-dominated transport and coupled fluid flow is developed and studied in view of goal-oriented error control by means of the Dual Weighted Residual (DWR) method. Key ingredients are an arbitrary degree discontinuous Galerkin time discretization of the underlying subproblems, an a posteriori error representation for the transport problem coupled with flow and its implementation using space-time tensor-product spaces. The error representation allows the separation of the temporal and spatial discretization error which serve as local error indicators for adaptive mesh refinement. The performance of the approach and its software implementation are studied by numerical convergence examples as well as an example of physical interest for convection-dominated transport.

==> sp-cG1-dG1-4.tex <==
\begin{tikzpicture}[scale=.25,
>=stealth,
axis/.style={-}]

\pgfmathsetmacro\DotStep{.25}

\pgfmathsetmacro\XMax{18.75}
\pgfmathsetmacro\XMaxR{\XMax-2*\DotStep}

\pgfmathsetmacro\YMax{18.75}
\pgfmathsetmacro\YMaxR{\YMax-2*\DotStep}

\coordinate (x) at (\XMax,0);
\coordinate (y) at (0,\YMax);

\draw[draw=black,fill=black,radius=2pt] (\DotStep*1, \YMaxR-1*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*2, \YMaxR-1*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*3, \YMaxR-1*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*4, \YMaxR-1*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*10, \YMaxR-1*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*11, \YMaxR-1*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*12, \YMaxR-1*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*13, \YMaxR-1*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*2, \YMaxR-2*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*1, \YMaxR-2*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*3, \YMaxR-2*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*4, \YMaxR-2*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*5, \YMaxR-2*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*6, \YMaxR-2*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*10, \YMaxR-2*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*11, \YMaxR-2*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*12, \YMaxR-2*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*13, \YMaxR-2*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*14, \YMaxR-2*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*15, \YMaxR-2*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*3, \YMaxR-3*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*1, \YMaxR-3*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*2, \YMaxR-3*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*4, \YMaxR-3*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*7, \YMaxR-3*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*8, \YMaxR-3*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*10, \YMaxR-3*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*11, \YMaxR-3*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*12, \YMaxR-3*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*13, \YMaxR-3*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*16, \YMaxR-3*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*17, \YMaxR-3*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*4, \YMaxR-4*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*1, \YMaxR-4*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*2, \YMaxR-4*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*3, \YMaxR-4*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*5, \YMaxR-4*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*6, \YMaxR-4*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*7, \YMaxR-4*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*8, \YMaxR-4*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*9, \YMaxR-4*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*10, \YMaxR-4*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*11, \YMaxR-4*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*12, \YMaxR-4*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*13, \YMaxR-4*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*14, \YMaxR-4*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*15, \YMaxR-4*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*16, \YMaxR-4*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*17, \YMaxR-4*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*18, \YMaxR-4*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*5, \YMaxR-5*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*2, \YMaxR-5*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*4, \YMaxR-5*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*6, \YMaxR-5*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*11, \YMaxR-5*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*13, \YMaxR-5*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*14, \YMaxR-5*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*15, \YMaxR-5*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*6, \YMaxR-6*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*2, \YMaxR-6*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*4, \YMaxR-6*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*5, \YMaxR-6*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*8, \YMaxR-6*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*9, \YMaxR-6*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*11, \YMaxR-6*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*13, \YMaxR-6*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*14, \YMaxR-6*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*15, \YMaxR-6*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*17, \YMaxR-6*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*18, \YMaxR-6*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*7, \YMaxR-7*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*3, \YMaxR-7*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*4, \YMaxR-7*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*8, \YMaxR-7*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*12, \YMaxR-7*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*13, \YMaxR-7*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*16, \YMaxR-7*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*17, \YMaxR-7*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*8, \YMaxR-8*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*3, \YMaxR-8*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*4, \YMaxR-8*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*6, \YMaxR-8*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*7, \YMaxR-8*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*9, \YMaxR-8*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*12, \YMaxR-8*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*13, \YMaxR-8*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*15, \YMaxR-8*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*16, \YMaxR-8*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*17, \YMaxR-8*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*18, \YMaxR-8*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*9, \YMaxR-9*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*4, \YMaxR-9*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*6, \YMaxR-9*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*8, \YMaxR-9*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*13, \YMaxR-9*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*15, \YMaxR-9*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*17, \YMaxR-9*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*18, \YMaxR-9*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*10, \YMaxR-10*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*1, \YMaxR-10*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*2, \YMaxR-10*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*3, \YMaxR-10*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*4, \YMaxR-10*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*11, \YMaxR-10*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*12, \YMaxR-10*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*13, \YMaxR-10*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*11, \YMaxR-11*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*1, \YMaxR-11*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*2, \YMaxR-11*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*3, \YMaxR-11*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*4, \YMaxR-11*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*5, \YMaxR-11*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*6, \YMaxR-11*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*10, \YMaxR-11*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*12, \YMaxR-11*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*13, \YMaxR-11*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*14, \YMaxR-11*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*15, \YMaxR-11*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*12, \YMaxR-12*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*1, \YMaxR-12*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*2, \YMaxR-12*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*3, \YMaxR-12*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*4, \YMaxR-12*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*7, \YMaxR-12*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*8, \YMaxR-12*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*10, \YMaxR-12*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*11, \YMaxR-12*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*13, \YMaxR-12*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*16, \YMaxR-12*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*17, \YMaxR-12*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*13, \YMaxR-13*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*1, \YMaxR-13*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*2, \YMaxR-13*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*3, \YMaxR-13*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*4, \YMaxR-13*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*5, \YMaxR-13*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*6, \YMaxR-13*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*7, \YMaxR-13*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*8, \YMaxR-13*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*9, \YMaxR-13*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*10, \YMaxR-13*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*11, \YMaxR-13*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*12, \YMaxR-13*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*14, \YMaxR-13*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*15, \YMaxR-13*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*16, \YMaxR-13*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*17, \YMaxR-13*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*18, \YMaxR-13*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*14, \YMaxR-14*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*2, \YMaxR-14*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*4, \YMaxR-14*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*5, \YMaxR-14*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*6, \YMaxR-14*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*11, \YMaxR-14*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*13, \YMaxR-14*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*15, \YMaxR-14*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*15, \YMaxR-15*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*2, \YMaxR-15*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*4, \YMaxR-15*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*5, \YMaxR-15*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*6, \YMaxR-15*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*8, \YMaxR-15*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*9, \YMaxR-15*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*11, \YMaxR-15*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*13, \YMaxR-15*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*14, \YMaxR-15*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*17, \YMaxR-15*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*18, \YMaxR-15*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*16, \YMaxR-16*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*3, \YMaxR-16*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*4, \YMaxR-16*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*7, \YMaxR-16*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*8, \YMaxR-16*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*12, \YMaxR-16*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*13, \YMaxR-16*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*17, \YMaxR-16*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*17, \YMaxR-17*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*3, \YMaxR-17*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*4, \YMaxR-17*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*6, \YMaxR-17*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*7, \YMaxR-17*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*8, \YMaxR-17*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*9, \YMaxR-17*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*12, \YMaxR-17*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*13, \YMaxR-17*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*15, \YMaxR-17*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*16, \YMaxR-17*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*18, \YMaxR-17*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*18, \YMaxR-18*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*4, \YMaxR-18*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*6, \YMaxR-18*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*8, \YMaxR-18*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*9, \YMaxR-18*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*13, \YMaxR-18*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*15, \YMaxR-18*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*17, \YMaxR-18*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*19, \YMaxR-19*\DotStep) circle;

\draw[draw=red,fill=red,radius=2pt] (\DotStep*1, \YMaxR-19*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*2, \YMaxR-19*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*3, \YMaxR-19*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*4, \YMaxR-19*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*10, \YMaxR-19*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*11, \YMaxR-19*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*12, \YMaxR-19*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*13, \YMaxR-19*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*20, \YMaxR-19*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*21, \YMaxR-19*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*22, \YMaxR-19*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*28, \YMaxR-19*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*29, \YMaxR-19*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*30, \YMaxR-19*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*31, \YMaxR-19*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*20, \YMaxR-20*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*1, \YMaxR-20*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*2, \YMaxR-20*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*3, \YMaxR-20*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*4, \YMaxR-20*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*5, \YMaxR-20*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*6, \YMaxR-20*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*10, \YMaxR-20*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*11, \YMaxR-20*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*12, \YMaxR-20*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*13, \YMaxR-20*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*14, \YMaxR-20*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*15, \YMaxR-20*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*19, \YMaxR-20*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*21, \YMaxR-20*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*22, \YMaxR-20*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*23, \YMaxR-20*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*24, \YMaxR-20*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*28, \YMaxR-20*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*29, \YMaxR-20*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*30, \YMaxR-20*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*31, \YMaxR-20*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*32, \YMaxR-20*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*33, \YMaxR-20*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*21, \YMaxR-21*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*1, \YMaxR-21*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*2, \YMaxR-21*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*3, \YMaxR-21*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*4, \YMaxR-21*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*7, \YMaxR-21*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*8, \YMaxR-21*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*10, \YMaxR-21*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*11, \YMaxR-21*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*12, \YMaxR-21*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*13, \YMaxR-21*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*16, \YMaxR-21*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*17, \YMaxR-21*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*19, \YMaxR-21*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*20, \YMaxR-21*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*22, \YMaxR-21*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*25, \YMaxR-21*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*26, \YMaxR-21*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*28, \YMaxR-21*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*29, \YMaxR-21*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*30, \YMaxR-21*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*31, \YMaxR-21*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*34, \YMaxR-21*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*35, \YMaxR-21*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*22, \YMaxR-22*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*1, \YMaxR-22*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*2, \YMaxR-22*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*3, \YMaxR-22*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*4, \YMaxR-22*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*5, \YMaxR-22*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*6, \YMaxR-22*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*7, \YMaxR-22*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*8, \YMaxR-22*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*9, \YMaxR-22*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*10, \YMaxR-22*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*11, \YMaxR-22*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*12, \YMaxR-22*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*13, \YMaxR-22*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*14, \YMaxR-22*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*15, \YMaxR-22*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*16, \YMaxR-22*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*17, \YMaxR-22*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*18, \YMaxR-22*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*19, \YMaxR-22*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*20, \YMaxR-22*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*21, \YMaxR-22*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*23, \YMaxR-22*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*24, \YMaxR-22*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*25, \YMaxR-22*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*26, \YMaxR-22*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*27, \YMaxR-22*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*28, \YMaxR-22*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*29, \YMaxR-22*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*30, \YMaxR-22*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*31, \YMaxR-22*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*32, \YMaxR-22*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*33, \YMaxR-22*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*34, \YMaxR-22*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*35, \YMaxR-22*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*36, \YMaxR-22*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*23, \YMaxR-23*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*2, \YMaxR-23*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*4, \YMaxR-23*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*5, \YMaxR-23*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*6, \YMaxR-23*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*11, \YMaxR-23*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*13, \YMaxR-23*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*14, \YMaxR-23*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*15, \YMaxR-23*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*20, \YMaxR-23*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*22, \YMaxR-23*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*24, \YMaxR-23*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*29, \YMaxR-23*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*31, \YMaxR-23*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*32, \YMaxR-23*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*33, \YMaxR-23*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*24, \YMaxR-24*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*2, \YMaxR-24*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*4, \YMaxR-24*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*5, \YMaxR-24*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*6, \YMaxR-24*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*8, \YMaxR-24*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*9, \YMaxR-24*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*11, \YMaxR-24*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*13, \YMaxR-24*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*14, \YMaxR-24*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*15, \YMaxR-24*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*17, \YMaxR-24*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*18, \YMaxR-24*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*20, \YMaxR-24*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*22, \YMaxR-24*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*23, \YMaxR-24*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*26, \YMaxR-24*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*27, \YMaxR-24*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*29, \YMaxR-24*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*31, \YMaxR-24*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*32, \YMaxR-24*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*33, \YMaxR-24*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*35, \YMaxR-24*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*36, \YMaxR-24*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*25, \YMaxR-25*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*3, \YMaxR-25*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*4, \YMaxR-25*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*7, \YMaxR-25*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*8, \YMaxR-25*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*12, \YMaxR-25*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*13, \YMaxR-25*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*16, \YMaxR-25*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*17, \YMaxR-25*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*21, \YMaxR-25*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*22, \YMaxR-25*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*26, \YMaxR-25*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*30, \YMaxR-25*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*31, \YMaxR-25*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*34, \YMaxR-25*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*35, \YMaxR-25*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*26, \YMaxR-26*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*3, \YMaxR-26*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*4, \YMaxR-26*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*6, \YMaxR-26*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*7, \YMaxR-26*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*8, \YMaxR-26*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*9, \YMaxR-26*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*12, \YMaxR-26*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*13, \YMaxR-26*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*15, \YMaxR-26*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*16, \YMaxR-26*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*17, \YMaxR-26*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*18, \YMaxR-26*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*21, \YMaxR-26*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*22, \YMaxR-26*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*24, \YMaxR-26*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*25, \YMaxR-26*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*27, \YMaxR-26*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*30, \YMaxR-26*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*31, \YMaxR-26*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*33, \YMaxR-26*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*34, \YMaxR-26*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*35, \YMaxR-26*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*36, \YMaxR-26*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*27, \YMaxR-27*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*4, \YMaxR-27*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*6, \YMaxR-27*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*8, \YMaxR-27*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*9, \YMaxR-27*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*13, \YMaxR-27*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*15, \YMaxR-27*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*17, \YMaxR-27*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*18, \YMaxR-27*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*22, \YMaxR-27*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*24, \YMaxR-27*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*26, \YMaxR-27*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*31, \YMaxR-27*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*33, \YMaxR-27*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*35, \YMaxR-27*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*36, \YMaxR-27*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*28, \YMaxR-28*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*1, \YMaxR-28*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*2, \YMaxR-28*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*3, \YMaxR-28*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*4, \YMaxR-28*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*10, \YMaxR-28*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*11, \YMaxR-28*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*12, \YMaxR-28*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*13, \YMaxR-28*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*19, \YMaxR-28*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*20, \YMaxR-28*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*21, \YMaxR-28*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*22, \YMaxR-28*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*29, \YMaxR-28*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*30, \YMaxR-28*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*31, \YMaxR-28*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*29, \YMaxR-29*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*1, \YMaxR-29*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*2, \YMaxR-29*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*3, \YMaxR-29*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*4, \YMaxR-29*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*5, \YMaxR-29*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*6, \YMaxR-29*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*10, \YMaxR-29*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*11, \YMaxR-29*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*12, \YMaxR-29*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*13, \YMaxR-29*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*14, \YMaxR-29*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*15, \YMaxR-29*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*19, \YMaxR-29*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*20, \YMaxR-29*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*21, \YMaxR-29*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*22, \YMaxR-29*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*23, \YMaxR-29*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*24, \YMaxR-29*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*28, \YMaxR-29*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*30, \YMaxR-29*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*31, \YMaxR-29*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*32, \YMaxR-29*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*33, \YMaxR-29*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*30, \YMaxR-30*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*1, \YMaxR-30*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*2, \YMaxR-30*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*3, \YMaxR-30*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*4, \YMaxR-30*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*7, \YMaxR-30*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*8, \YMaxR-30*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*10, \YMaxR-30*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*11, \YMaxR-30*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*12, \YMaxR-30*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*13, \YMaxR-30*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*16, \YMaxR-30*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*17, \YMaxR-30*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*19, \YMaxR-30*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*20, \YMaxR-30*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*21, \YMaxR-30*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*22, \YMaxR-30*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*25, \YMaxR-30*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*26, \YMaxR-30*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*28, \YMaxR-30*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*29, \YMaxR-30*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*31, \YMaxR-30*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*34, \YMaxR-30*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*35, \YMaxR-30*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*31, \YMaxR-31*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*1, \YMaxR-31*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*2, \YMaxR-31*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*3, \YMaxR-31*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*4, \YMaxR-31*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*5, \YMaxR-31*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*6, \YMaxR-31*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*7, \YMaxR-31*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*8, \YMaxR-31*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*9, \YMaxR-31*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*10, \YMaxR-31*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*11, \YMaxR-31*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*12, \YMaxR-31*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*13, \YMaxR-31*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*14, \YMaxR-31*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*15, \YMaxR-31*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*16, \YMaxR-31*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*17, \YMaxR-31*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*18, \YMaxR-31*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*19, \YMaxR-31*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*20, \YMaxR-31*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*21, \YMaxR-31*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*22, \YMaxR-31*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*23, \YMaxR-31*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*24, \YMaxR-31*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*25, \YMaxR-31*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*26, \YMaxR-31*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*27, \YMaxR-31*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*28, \YMaxR-31*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*29, \YMaxR-31*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*30, \YMaxR-31*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*32, \YMaxR-31*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*33, \YMaxR-31*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*34, \YMaxR-31*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*35, \YMaxR-31*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*36, \YMaxR-31*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*32, \YMaxR-32*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*2, \YMaxR-32*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*4, \YMaxR-32*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*5, \YMaxR-32*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*6, \YMaxR-32*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*11, \YMaxR-32*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*13, \YMaxR-32*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*14, \YMaxR-32*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*15, \YMaxR-32*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*20, \YMaxR-32*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*22, \YMaxR-32*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*23, \YMaxR-32*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*24, \YMaxR-32*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*29, \YMaxR-32*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*31, \YMaxR-32*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*33, \YMaxR-32*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*33, \YMaxR-33*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*2, \YMaxR-33*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*4, \YMaxR-33*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*5, \YMaxR-33*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*6, \YMaxR-33*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*8, \YMaxR-33*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*9, \YMaxR-33*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*11, \YMaxR-33*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*13, \YMaxR-33*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*14, \YMaxR-33*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*15, \YMaxR-33*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*17, \YMaxR-33*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*18, \YMaxR-33*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*20, \YMaxR-33*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*22, \YMaxR-33*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*23, \YMaxR-33*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*24, \YMaxR-33*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*26, \YMaxR-33*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*27, \YMaxR-33*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*29, \YMaxR-33*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*31, \YMaxR-33*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*32, \YMaxR-33*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*35, \YMaxR-33*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*36, \YMaxR-33*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*34, \YMaxR-34*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*3, \YMaxR-34*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*4, \YMaxR-34*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*7, \YMaxR-34*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*8, \YMaxR-34*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*12, \YMaxR-34*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*13, \YMaxR-34*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*16, \YMaxR-34*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*17, \YMaxR-34*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*21, \YMaxR-34*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*22, \YMaxR-34*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*25, \YMaxR-34*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*26, \YMaxR-34*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*30, \YMaxR-34*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*31, \YMaxR-34*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*35, \YMaxR-34*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*35, \YMaxR-35*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*3, \YMaxR-35*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*4, \YMaxR-35*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*6, \YMaxR-35*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*7, \YMaxR-35*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*8, \YMaxR-35*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*9, \YMaxR-35*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*12, \YMaxR-35*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*13, \YMaxR-35*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*15, \YMaxR-35*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*16, \YMaxR-35*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*17, \YMaxR-35*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*18, \YMaxR-35*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*21, \YMaxR-35*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*22, \YMaxR-35*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*24, \YMaxR-35*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*25, \YMaxR-35*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*26, \YMaxR-35*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*27, \YMaxR-35*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*30, \YMaxR-35*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*31, \YMaxR-35*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*33, \YMaxR-35*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*34, \YMaxR-35*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*36, \YMaxR-35*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*36, \YMaxR-36*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*4, \YMaxR-36*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*6, \YMaxR-36*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*8, \YMaxR-36*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*9, \YMaxR-36*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*13, \YMaxR-36*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*15, \YMaxR-36*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*17, \YMaxR-36*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*18, \YMaxR-36*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*22, \YMaxR-36*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*24, \YMaxR-36*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*26, \YMaxR-36*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*27, \YMaxR-36*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*31, \YMaxR-36*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*33, \YMaxR-36*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*35, \YMaxR-36*\DotStep) circle;


\draw[draw=black,fill=black,radius=2pt] (\DotStep*37, \YMaxR-37*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*19, \YMaxR-37*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*20, \YMaxR-37*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*21, \YMaxR-37*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*22, \YMaxR-37*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*28, \YMaxR-37*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*29, \YMaxR-37*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*30, \YMaxR-37*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*31, \YMaxR-37*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*38, \YMaxR-37*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*39, \YMaxR-37*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*40, \YMaxR-37*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*46, \YMaxR-37*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*47, \YMaxR-37*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*48, \YMaxR-37*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*49, \YMaxR-37*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*38, \YMaxR-38*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*19, \YMaxR-38*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*20, \YMaxR-38*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*21, \YMaxR-38*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*22, \YMaxR-38*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*23, \YMaxR-38*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*24, \YMaxR-38*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*28, \YMaxR-38*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*29, \YMaxR-38*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*30, \YMaxR-38*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*31, \YMaxR-38*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*32, \YMaxR-38*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*33, \YMaxR-38*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*37, \YMaxR-38*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*39, \YMaxR-38*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*40, \YMaxR-38*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*41, \YMaxR-38*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*42, \YMaxR-38*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*46, \YMaxR-38*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*47, \YMaxR-38*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*48, \YMaxR-38*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*49, \YMaxR-38*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*50, \YMaxR-38*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*51, \YMaxR-38*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*39, \YMaxR-39*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*19, \YMaxR-39*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*20, \YMaxR-39*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*21, \YMaxR-39*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*22, \YMaxR-39*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*25, \YMaxR-39*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*26, \YMaxR-39*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*28, \YMaxR-39*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*29, \YMaxR-39*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*30, \YMaxR-39*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*31, \YMaxR-39*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*34, \YMaxR-39*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*35, \YMaxR-39*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*37, \YMaxR-39*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*38, \YMaxR-39*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*40, \YMaxR-39*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*43, \YMaxR-39*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*44, \YMaxR-39*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*46, \YMaxR-39*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*47, \YMaxR-39*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*48, \YMaxR-39*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*49, \YMaxR-39*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*52, \YMaxR-39*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*53, \YMaxR-39*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*40, \YMaxR-40*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*19, \YMaxR-40*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*20, \YMaxR-40*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*21, \YMaxR-40*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*22, \YMaxR-40*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*23, \YMaxR-40*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*24, \YMaxR-40*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*25, \YMaxR-40*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*26, \YMaxR-40*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*27, \YMaxR-40*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*28, \YMaxR-40*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*29, \YMaxR-40*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*30, \YMaxR-40*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*31, \YMaxR-40*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*32, \YMaxR-40*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*33, \YMaxR-40*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*34, \YMaxR-40*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*35, \YMaxR-40*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*36, \YMaxR-40*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*37, \YMaxR-40*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*38, \YMaxR-40*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*39, \YMaxR-40*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*41, \YMaxR-40*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*42, \YMaxR-40*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*43, \YMaxR-40*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*44, \YMaxR-40*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*45, \YMaxR-40*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*46, \YMaxR-40*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*47, \YMaxR-40*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*48, \YMaxR-40*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*49, \YMaxR-40*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*50, \YMaxR-40*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*51, \YMaxR-40*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*52, \YMaxR-40*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*53, \YMaxR-40*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*54, \YMaxR-40*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*41, \YMaxR-41*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*20, \YMaxR-41*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*22, \YMaxR-41*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*23, \YMaxR-41*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*24, \YMaxR-41*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*29, \YMaxR-41*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*31, \YMaxR-41*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*32, \YMaxR-41*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*33, \YMaxR-41*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*38, \YMaxR-41*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*40, \YMaxR-41*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*42, \YMaxR-41*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*47, \YMaxR-41*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*49, \YMaxR-41*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*50, \YMaxR-41*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*51, \YMaxR-41*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*42, \YMaxR-42*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*20, \YMaxR-42*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*22, \YMaxR-42*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*23, \YMaxR-42*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*24, \YMaxR-42*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*26, \YMaxR-42*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*27, \YMaxR-42*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*29, \YMaxR-42*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*31, \YMaxR-42*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*32, \YMaxR-42*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*33, \YMaxR-42*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*35, \YMaxR-42*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*36, \YMaxR-42*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*38, \YMaxR-42*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*40, \YMaxR-42*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*41, \YMaxR-42*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*44, \YMaxR-42*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*45, \YMaxR-42*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*47, \YMaxR-42*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*49, \YMaxR-42*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*50, \YMaxR-42*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*51, \YMaxR-42*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*53, \YMaxR-42*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*54, \YMaxR-42*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*43, \YMaxR-43*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*21, \YMaxR-43*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*22, \YMaxR-43*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*25, \YMaxR-43*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*26, \YMaxR-43*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*30, \YMaxR-43*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*31, \YMaxR-43*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*34, \YMaxR-43*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*35, \YMaxR-43*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*39, \YMaxR-43*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*40, \YMaxR-43*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*44, \YMaxR-43*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*48, \YMaxR-43*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*49, \YMaxR-43*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*52, \YMaxR-43*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*53, \YMaxR-43*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*44, \YMaxR-44*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*21, \YMaxR-44*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*22, \YMaxR-44*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*24, \YMaxR-44*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*25, \YMaxR-44*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*26, \YMaxR-44*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*27, \YMaxR-44*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*30, \YMaxR-44*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*31, \YMaxR-44*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*33, \YMaxR-44*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*34, \YMaxR-44*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*35, \YMaxR-44*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*36, \YMaxR-44*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*39, \YMaxR-44*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*40, \YMaxR-44*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*42, \YMaxR-44*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*43, \YMaxR-44*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*45, \YMaxR-44*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*48, \YMaxR-44*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*49, \YMaxR-44*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*51, \YMaxR-44*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*52, \YMaxR-44*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*53, \YMaxR-44*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*54, \YMaxR-44*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*45, \YMaxR-45*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*22, \YMaxR-45*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*24, \YMaxR-45*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*26, \YMaxR-45*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*27, \YMaxR-45*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*31, \YMaxR-45*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*33, \YMaxR-45*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*35, \YMaxR-45*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*36, \YMaxR-45*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*40, \YMaxR-45*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*42, \YMaxR-45*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*44, \YMaxR-45*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*49, \YMaxR-45*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*51, \YMaxR-45*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*53, \YMaxR-45*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*54, \YMaxR-45*\DotStep) circle;

\draw[draw=black,fill=black,radius=2pt] (\DotStep*46, \YMaxR-46*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*19, \YMaxR-46*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*20, \YMaxR-46*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*21, \YMaxR-46*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*22, \YMaxR-46*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*28, \YMaxR-46*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*29, \YMaxR-46*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*30, \YMaxR-46*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*31, \YMaxR-46*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*37, \YMaxR-46*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*38, \YMaxR-46*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*39, \YMaxR-46*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*40, \YMaxR-46*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*47, \YMaxR-46*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*48, \YMaxR-46*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*49, \YMaxR-46*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*47, \YMaxR-47*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*19, \YMaxR-47*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*20, \YMaxR-47*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*21, \YMaxR-47*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*22, \YMaxR-47*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*23, \YMaxR-47*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*24, \YMaxR-47*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*28, \YMaxR-47*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*29, \YMaxR-47*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*30, \YMaxR-47*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*31, \YMaxR-47*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*32, \YMaxR-47*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*33, \YMaxR-47*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*37, \YMaxR-47*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*38, \YMaxR-47*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*39, \YMaxR-47*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*40, \YMaxR-47*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*41, \YMaxR-47*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*42, \YMaxR-47*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*46, \YMaxR-47*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*48, \YMaxR-47*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*49, \YMaxR-47*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*50, \YMaxR-47*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*51, \YMaxR-47*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*48, \YMaxR-48*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*19, \YMaxR-48*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*20, \YMaxR-48*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*21, \YMaxR-48*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*22, \YMaxR-48*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*25, \YMaxR-48*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*26, \YMaxR-48*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*28, \YMaxR-48*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*29, \YMaxR-48*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*30, \YMaxR-48*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*31, \YMaxR-48*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*34, \YMaxR-48*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*35, \YMaxR-48*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*37, \YMaxR-48*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*38, \YMaxR-48*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*39, \YMaxR-48*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*40, \YMaxR-48*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*43, \YMaxR-48*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*44, \YMaxR-48*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*46, \YMaxR-48*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*47, \YMaxR-48*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*49, \YMaxR-48*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*52, \YMaxR-48*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*53, \YMaxR-48*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*49, \YMaxR-49*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*19, \YMaxR-49*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*20, \YMaxR-49*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*21, \YMaxR-49*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*22, \YMaxR-49*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*23, \YMaxR-49*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*24, \YMaxR-49*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*25, \YMaxR-49*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*26, \YMaxR-49*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*27, \YMaxR-49*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*28, \YMaxR-49*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*29, \YMaxR-49*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*30, \YMaxR-49*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*31, \YMaxR-49*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*32, \YMaxR-49*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*33, \YMaxR-49*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*34, \YMaxR-49*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*35, \YMaxR-49*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*36, \YMaxR-49*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*37, \YMaxR-49*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*38, \YMaxR-49*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*39, \YMaxR-49*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*40, \YMaxR-49*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*41, \YMaxR-49*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*42, \YMaxR-49*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*43, \YMaxR-49*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*44, \YMaxR-49*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*45, \YMaxR-49*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*46, \YMaxR-49*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*47, \YMaxR-49*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*48, \YMaxR-49*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*50, \YMaxR-49*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*51, \YMaxR-49*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*52, \YMaxR-49*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*53, \YMaxR-49*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*54, \YMaxR-49*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*50, \YMaxR-50*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*20, \YMaxR-50*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*22, \YMaxR-50*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*23, \YMaxR-50*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*24, \YMaxR-50*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*29, \YMaxR-50*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*31, \YMaxR-50*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*32, \YMaxR-50*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*33, \YMaxR-50*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*38, \YMaxR-50*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*40, \YMaxR-50*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*41, \YMaxR-50*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*42, \YMaxR-50*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*47, \YMaxR-50*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*49, \YMaxR-50*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*51, \YMaxR-50*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*51, \YMaxR-51*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*20, \YMaxR-51*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*22, \YMaxR-51*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*23, \YMaxR-51*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*24, \YMaxR-51*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*26, \YMaxR-51*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*27, \YMaxR-51*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*29, \YMaxR-51*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*31, \YMaxR-51*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*32, \YMaxR-51*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*33, \YMaxR-51*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*35, \YMaxR-51*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*36, \YMaxR-51*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*38, \YMaxR-51*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*40, \YMaxR-51*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*41, \YMaxR-51*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*42, \YMaxR-51*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*44, \YMaxR-51*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*45, \YMaxR-51*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*47, \YMaxR-51*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*49, \YMaxR-51*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*50, \YMaxR-51*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*53, \YMaxR-51*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*54, \YMaxR-51*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*52, \YMaxR-52*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*21, \YMaxR-52*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*22, \YMaxR-52*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*25, \YMaxR-52*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*26, \YMaxR-52*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*30, \YMaxR-52*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*31, \YMaxR-52*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*34, \YMaxR-52*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*35, \YMaxR-52*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*39, \YMaxR-52*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*40, \YMaxR-52*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*43, \YMaxR-52*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*44, \YMaxR-52*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*48, \YMaxR-52*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*49, \YMaxR-52*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*53, \YMaxR-52*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*53, \YMaxR-53*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*21, \YMaxR-53*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*22, \YMaxR-53*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*24, \YMaxR-53*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*25, \YMaxR-53*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*26, \YMaxR-53*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*27, \YMaxR-53*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*30, \YMaxR-53*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*31, \YMaxR-53*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*33, \YMaxR-53*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*34, \YMaxR-53*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*35, \YMaxR-53*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*36, \YMaxR-53*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*39, \YMaxR-53*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*40, \YMaxR-53*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*42, \YMaxR-53*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*43, \YMaxR-53*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*44, \YMaxR-53*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*45, \YMaxR-53*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*48, \YMaxR-53*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*49, \YMaxR-53*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*51, \YMaxR-53*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*52, \YMaxR-53*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*54, \YMaxR-53*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*54, \YMaxR-54*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*22, \YMaxR-54*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*24, \YMaxR-54*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*26, \YMaxR-54*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*27, \YMaxR-54*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*31, \YMaxR-54*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*33, \YMaxR-54*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*35, \YMaxR-54*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*36, \YMaxR-54*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*40, \YMaxR-54*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*42, \YMaxR-54*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*44, \YMaxR-54*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*45, \YMaxR-54*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*49, \YMaxR-54*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*51, \YMaxR-54*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*53, \YMaxR-54*\DotStep) circle;


\draw[draw=black,fill=black,radius=2pt] (\DotStep*55, \YMaxR-55*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*37, \YMaxR-55*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*38, \YMaxR-55*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*39, \YMaxR-55*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*40, \YMaxR-55*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*46, \YMaxR-55*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*47, \YMaxR-55*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*48, \YMaxR-55*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*49, \YMaxR-55*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*56, \YMaxR-55*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*57, \YMaxR-55*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*58, \YMaxR-55*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*64, \YMaxR-55*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*65, \YMaxR-55*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*66, \YMaxR-55*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*67, \YMaxR-55*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*56, \YMaxR-56*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*37, \YMaxR-56*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*38, \YMaxR-56*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*39, \YMaxR-56*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*40, \YMaxR-56*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*41, \YMaxR-56*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*42, \YMaxR-56*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*46, \YMaxR-56*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*47, \YMaxR-56*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*48, \YMaxR-56*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*49, \YMaxR-56*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*50, \YMaxR-56*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*51, \YMaxR-56*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*55, \YMaxR-56*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*57, \YMaxR-56*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*58, \YMaxR-56*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*59, \YMaxR-56*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*60, \YMaxR-56*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*64, \YMaxR-56*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*65, \YMaxR-56*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*66, \YMaxR-56*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*67, \YMaxR-56*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*68, \YMaxR-56*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*69, \YMaxR-56*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*57, \YMaxR-57*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*37, \YMaxR-57*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*38, \YMaxR-57*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*39, \YMaxR-57*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*40, \YMaxR-57*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*43, \YMaxR-57*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*44, \YMaxR-57*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*46, \YMaxR-57*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*47, \YMaxR-57*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*48, \YMaxR-57*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*49, \YMaxR-57*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*52, \YMaxR-57*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*53, \YMaxR-57*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*55, \YMaxR-57*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*56, \YMaxR-57*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*58, \YMaxR-57*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*61, \YMaxR-57*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*62, \YMaxR-57*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*64, \YMaxR-57*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*65, \YMaxR-57*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*66, \YMaxR-57*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*67, \YMaxR-57*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*70, \YMaxR-57*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*71, \YMaxR-57*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*58, \YMaxR-58*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*37, \YMaxR-58*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*38, \YMaxR-58*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*39, \YMaxR-58*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*40, \YMaxR-58*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*41, \YMaxR-58*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*42, \YMaxR-58*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*43, \YMaxR-58*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*44, \YMaxR-58*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*45, \YMaxR-58*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*46, \YMaxR-58*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*47, \YMaxR-58*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*48, \YMaxR-58*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*49, \YMaxR-58*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*50, \YMaxR-58*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*51, \YMaxR-58*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*52, \YMaxR-58*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*53, \YMaxR-58*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*54, \YMaxR-58*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*55, \YMaxR-58*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*56, \YMaxR-58*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*57, \YMaxR-58*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*59, \YMaxR-58*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*60, \YMaxR-58*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*61, \YMaxR-58*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*62, \YMaxR-58*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*63, \YMaxR-58*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*64, \YMaxR-58*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*65, \YMaxR-58*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*66, \YMaxR-58*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*67, \YMaxR-58*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*68, \YMaxR-58*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*69, \YMaxR-58*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*70, \YMaxR-58*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*71, \YMaxR-58*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*72, \YMaxR-58*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*59, \YMaxR-59*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*38, \YMaxR-59*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*40, \YMaxR-59*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*41, \YMaxR-59*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*42, \YMaxR-59*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*47, \YMaxR-59*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*49, \YMaxR-59*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*50, \YMaxR-59*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*51, \YMaxR-59*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*56, \YMaxR-59*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*58, \YMaxR-59*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*60, \YMaxR-59*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*65, \YMaxR-59*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*67, \YMaxR-59*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*68, \YMaxR-59*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*69, \YMaxR-59*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*60, \YMaxR-60*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*38, \YMaxR-60*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*40, \YMaxR-60*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*41, \YMaxR-60*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*42, \YMaxR-60*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*44, \YMaxR-60*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*45, \YMaxR-60*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*47, \YMaxR-60*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*49, \YMaxR-60*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*50, \YMaxR-60*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*51, \YMaxR-60*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*53, \YMaxR-60*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*54, \YMaxR-60*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*56, \YMaxR-60*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*58, \YMaxR-60*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*59, \YMaxR-60*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*62, \YMaxR-60*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*63, \YMaxR-60*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*65, \YMaxR-60*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*67, \YMaxR-60*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*68, \YMaxR-60*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*69, \YMaxR-60*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*71, \YMaxR-60*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*72, \YMaxR-60*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*61, \YMaxR-61*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*39, \YMaxR-61*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*40, \YMaxR-61*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*43, \YMaxR-61*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*44, \YMaxR-61*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*48, \YMaxR-61*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*49, \YMaxR-61*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*52, \YMaxR-61*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*53, \YMaxR-61*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*57, \YMaxR-61*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*58, \YMaxR-61*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*62, \YMaxR-61*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*66, \YMaxR-61*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*67, \YMaxR-61*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*70, \YMaxR-61*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*71, \YMaxR-61*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*62, \YMaxR-62*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*39, \YMaxR-62*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*40, \YMaxR-62*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*42, \YMaxR-62*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*43, \YMaxR-62*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*44, \YMaxR-62*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*45, \YMaxR-62*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*48, \YMaxR-62*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*49, \YMaxR-62*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*51, \YMaxR-62*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*52, \YMaxR-62*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*53, \YMaxR-62*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*54, \YMaxR-62*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*57, \YMaxR-62*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*58, \YMaxR-62*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*60, \YMaxR-62*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*61, \YMaxR-62*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*63, \YMaxR-62*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*66, \YMaxR-62*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*67, \YMaxR-62*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*69, \YMaxR-62*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*70, \YMaxR-62*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*71, \YMaxR-62*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*72, \YMaxR-62*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*63, \YMaxR-63*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*40, \YMaxR-63*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*42, \YMaxR-63*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*44, \YMaxR-63*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*45, \YMaxR-63*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*49, \YMaxR-63*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*51, \YMaxR-63*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*53, \YMaxR-63*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*54, \YMaxR-63*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*58, \YMaxR-63*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*60, \YMaxR-63*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*62, \YMaxR-63*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*67, \YMaxR-63*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*69, \YMaxR-63*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*71, \YMaxR-63*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*72, \YMaxR-63*\DotStep) circle;

\draw[draw=black,fill=black,radius=2pt] (\DotStep*64, \YMaxR-64*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*37, \YMaxR-64*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*38, \YMaxR-64*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*39, \YMaxR-64*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*40, \YMaxR-64*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*46, \YMaxR-64*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*47, \YMaxR-64*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*48, \YMaxR-64*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*49, \YMaxR-64*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*55, \YMaxR-64*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*56, \YMaxR-64*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*57, \YMaxR-64*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*58, \YMaxR-64*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*65, \YMaxR-64*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*66, \YMaxR-64*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*67, \YMaxR-64*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*65, \YMaxR-65*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*37, \YMaxR-65*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*38, \YMaxR-65*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*39, \YMaxR-65*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*40, \YMaxR-65*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*41, \YMaxR-65*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*42, \YMaxR-65*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*46, \YMaxR-65*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*47, \YMaxR-65*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*48, \YMaxR-65*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*49, \YMaxR-65*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*50, \YMaxR-65*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*51, \YMaxR-65*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*55, \YMaxR-65*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*56, \YMaxR-65*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*57, \YMaxR-65*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*58, \YMaxR-65*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*59, \YMaxR-65*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*60, \YMaxR-65*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*64, \YMaxR-65*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*66, \YMaxR-65*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*67, \YMaxR-65*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*68, \YMaxR-65*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*69, \YMaxR-65*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*66, \YMaxR-66*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*37, \YMaxR-66*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*38, \YMaxR-66*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*39, \YMaxR-66*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*40, \YMaxR-66*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*43, \YMaxR-66*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*44, \YMaxR-66*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*46, \YMaxR-66*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*47, \YMaxR-66*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*48, \YMaxR-66*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*49, \YMaxR-66*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*52, \YMaxR-66*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*53, \YMaxR-66*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*55, \YMaxR-66*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*56, \YMaxR-66*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*57, \YMaxR-66*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*58, \YMaxR-66*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*61, \YMaxR-66*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*62, \YMaxR-66*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*64, \YMaxR-66*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*65, \YMaxR-66*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*67, \YMaxR-66*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*70, \YMaxR-66*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*71, \YMaxR-66*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*67, \YMaxR-67*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*37, \YMaxR-67*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*38, \YMaxR-67*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*39, \YMaxR-67*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*40, \YMaxR-67*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*41, \YMaxR-67*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*42, \YMaxR-67*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*43, \YMaxR-67*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*44, \YMaxR-67*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*45, \YMaxR-67*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*46, \YMaxR-67*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*47, \YMaxR-67*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*48, \YMaxR-67*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*49, \YMaxR-67*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*50, \YMaxR-67*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*51, \YMaxR-67*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*52, \YMaxR-67*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*53, \YMaxR-67*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*54, \YMaxR-67*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*55, \YMaxR-67*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*56, \YMaxR-67*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*57, \YMaxR-67*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*58, \YMaxR-67*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*59, \YMaxR-67*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*60, \YMaxR-67*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*61, \YMaxR-67*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*62, \YMaxR-67*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*63, \YMaxR-67*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*64, \YMaxR-67*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*65, \YMaxR-67*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*66, \YMaxR-67*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*68, \YMaxR-67*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*69, \YMaxR-67*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*70, \YMaxR-67*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*71, \YMaxR-67*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*72, \YMaxR-67*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*68, \YMaxR-68*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*38, \YMaxR-68*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*40, \YMaxR-68*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*41, \YMaxR-68*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*42, \YMaxR-68*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*47, \YMaxR-68*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*49, \YMaxR-68*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*50, \YMaxR-68*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*51, \YMaxR-68*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*56, \YMaxR-68*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*58, \YMaxR-68*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*59, \YMaxR-68*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*60, \YMaxR-68*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*65, \YMaxR-68*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*67, \YMaxR-68*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*69, \YMaxR-68*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*69, \YMaxR-69*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*38, \YMaxR-69*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*40, \YMaxR-69*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*41, \YMaxR-69*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*42, \YMaxR-69*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*44, \YMaxR-69*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*45, \YMaxR-69*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*47, \YMaxR-69*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*49, \YMaxR-69*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*50, \YMaxR-69*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*51, \YMaxR-69*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*53, \YMaxR-69*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*54, \YMaxR-69*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*56, \YMaxR-69*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*58, \YMaxR-69*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*59, \YMaxR-69*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*60, \YMaxR-69*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*62, \YMaxR-69*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*63, \YMaxR-69*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*65, \YMaxR-69*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*67, \YMaxR-69*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*68, \YMaxR-69*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*71, \YMaxR-69*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*72, \YMaxR-69*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*70, \YMaxR-70*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*39, \YMaxR-70*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*40, \YMaxR-70*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*43, \YMaxR-70*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*44, \YMaxR-70*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*48, \YMaxR-70*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*49, \YMaxR-70*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*52, \YMaxR-70*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*53, \YMaxR-70*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*57, \YMaxR-70*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*58, \YMaxR-70*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*61, \YMaxR-70*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*62, \YMaxR-70*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*66, \YMaxR-70*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*67, \YMaxR-70*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*71, \YMaxR-70*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*71, \YMaxR-71*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*39, \YMaxR-71*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*40, \YMaxR-71*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*42, \YMaxR-71*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*43, \YMaxR-71*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*44, \YMaxR-71*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*45, \YMaxR-71*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*48, \YMaxR-71*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*49, \YMaxR-71*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*51, \YMaxR-71*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*52, \YMaxR-71*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*53, \YMaxR-71*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*54, \YMaxR-71*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*57, \YMaxR-71*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*58, \YMaxR-71*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*60, \YMaxR-71*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*61, \YMaxR-71*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*62, \YMaxR-71*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*63, \YMaxR-71*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*66, \YMaxR-71*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*67, \YMaxR-71*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*69, \YMaxR-71*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*70, \YMaxR-71*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*72, \YMaxR-71*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*72, \YMaxR-72*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*40, \YMaxR-72*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*42, \YMaxR-72*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*44, \YMaxR-72*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*45, \YMaxR-72*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*49, \YMaxR-72*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*51, \YMaxR-72*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*53, \YMaxR-72*\DotStep) circle;
\draw[draw=red,fill=red,radius=2pt] (\DotStep*54, \YMaxR-72*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*58, \YMaxR-72*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*60, \YMaxR-72*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*62, \YMaxR-72*\DotStep) circle;
\draw[draw=green,fill=green,radius=2pt] (\DotStep*63, \YMaxR-72*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*67, \YMaxR-72*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*69, \YMaxR-72*\DotStep) circle;
\draw[draw=black,fill=black,radius=2pt] (\DotStep*71, \YMaxR-72*\DotStep) circle;

\draw[densely dotted]
  (0.0,    0.0) --
  (\XMaxR, 0.0) --
  (\XMaxR, \YMaxR) --
  (0.0,    \YMaxR) --
  (0.0,0.0);

\end{tikzpicture}
